Comfort by Construction: Adaptive, Comfort-Bounded Action Spaces for Learned Driving Policies

Data-driven driving simulators command accelerations and steering rates from a fixed grid without constraining the realized accelerations and jerks. As a result, reinforcement-learning policies inflate safety metrics through abrupt, last-second maneuvers that lie far outside the range of human driving and would be unacceptable to occupants of a real vehicle, so the metrics measure simulator permissiveness rather than policy quality. Enforcing comfort bounds naively is not enough: lateral limits shrink quadratically with speed, so clamping a static grid saturates it and destroys fine-grained control ("grid collapse"). We propose an adaptive action parameterization that rediscretizes the grid at every step to span exactly the per-step feasible control set, via closed-form inversion of the lateral-jerk constraint. We further present PufferDrive-Editor, a browser-based tool to audit realized kinematics and author kinematically challenging scenes. On the Waymo Open Motion Dataset and a hand-authored slalom, our adaptive model holds comfort violations below 1% while outperforming clipped-grid and direct-jerk baselines in navigability.

==> figs/box_simple.tex <==
\fill[blue!9] plot coordinates {(0.0000,1.0393) (0.0318,1.0373) (0.0636,1.0353) (0.0954,1.0334) (0.1272,1.0314) (0.1590,1.0294) (0.1908,1.0274) (0.2226,1.0254) (0.2544,1.0234) (0.2862,1.0214) (0.3180,1.0194) (0.3498,1.0175) (0.3816,1.0155) (0.4134,1.0135) (0.4452,1.0115) (0.4770,1.0095) (0.5088,1.0075) (0.5406,1.0055) (0.5724,1.0036) (0.6042,1.0016) (0.6360,0.9996) (0.6678,0.9976) (0.6996,0.9956) (0.7314,0.9936) (0.7632,0.9917) (0.7950,0.9897) (0.8268,0.9877) (0.8586,0.9857) (0.8904,0.9837) (0.9222,0.9818) (0.9540,0.9798) (0.9858,0.9778) (1.0176,0.9758) (1.0494,0.9738) (1.0812,0.9719) (1.1130,0.9699) (1.1448,0.9679) (1.1766,0.9659) (1.2084,0.9640) (1.2402,0.9620) (1.2720,0.9600) (1.3038,0.9580) (1.3356,0.9561) (1.3674,0.9541) (1.3992,0.9521) (1.4310,0.9501) (1.4628,0.9482) (1.4946,0.9462) (1.5264,0.9442) (1.5582,0.9422) (1.5900,0.9403) (1.6218,0.9383) (1.6536,0.9363) (1.6854,0.9343) (1.7172,0.9324) (1.7490,0.9304) (1.7808,0.9284) (1.8126,0.9265) (1.8444,0.9245) (1.8762,0.9225) (1.9079,0.9206) (1.9397,0.9186) (1.9715,0.9166) (2.0033,0.9147) (2.0351,0.9127) (2.0669,0.9107) (2.0987,0.9088) (2.1305,0.9068) (2.1623,0.9048) (2.1941,0.9029) (2.2259,0.9009) (2.2577,0.8989) (2.2895,0.8970) (2.3213,0.8950) (2.3531,0.8930) (2.3849,0.8911) (2.4167,0.8891) (2.4485,0.8871) (2.4803,0.8852) (2.5121,0.8832) (2.5439,0.8813) (2.5757,0.8793) (2.6075,0.8773) (2.6393,0.8754) (2.6711,0.8734) (2.7029,0.8715) (2.7347,0.8695) (2.7665,0.8675) (2.7983,0.8656) (2.8301,0.8636) (2.8619,0.8617) (2.8937,0.8597) (2.9255,0.8578) (2.9573,0.8558) (2.9891,0.8538) (3.0209,0.8519) (3.0527,0.8499) (3.0845,0.8480) (3.1163,0.8460) (3.1481,0.8441) (3.1799,0.8421) (3.2117,0.8402) (3.2435,0.8382) (3.2753,0.8362) (3.3071,0.8343) (3.3389,0.8323) (3.3707,0.8304) (3.4025,0.8284) (3.4343,0.8265) (3.4661,0.8245) (3.4979,0.8226) (3.5297,0.8206) (3.5615,0.8187) (3.5933,0.8167) (3.6251,0.8148) (3.6569,0.8128) (3.6887,0.8109) (3.7205,0.8089) (3.7523,0.8070) (3.7841,0.8050) (3.8159,0.8031) (3.8477,0.8011) (3.8795,0.7992) (3.9113,0.7973) (3.9431,0.7953) (3.9749,0.7934) (4.0067,0.7914) (4.0385,0.7895) (4.0703,0.7875) (4.1021,0.7856) (4.1339,0.7836) (4.1657,0.7817) (4.1975,0.7798) (4.2293,0.7778) (4.2611,0.7759) (4.2929,0.7739) (4.3247,0.7720) (4.3565,0.7700) (4.3883,0.7681) (4.4201,0.7662) (4.4519,0.7642) (4.4837,0.7623) (4.5155,0.7603) (4.5473,0.7584) (4.5791,0.7565) (4.6109,0.7545) (4.6427,0.7526) (4.6745,0.7507) (4.7063,0.7487) (4.7381,0.7468) (4.7699,0.7448) (4.8017,0.7429) (4.8335,0.7410) (4.8653,0.7390) (4.8971,0.7371) (4.9289,0.7352) (4.9607,0.7332) (4.9925,0.7313) (5.0243,0.7294) (5.0561,0.7274) (5.0879,0.7255) (5.1197,0.7236) (5.1515,0.7216) (5.1833,0.7197) (5.2151,0.7178) (5.2469,0.7158) (5.2787,0.7139) (5.3105,0.7120) (5.3423,0.7100) (5.3741,0.7081) (5.4059,0.7062) (5.4377,0.7043) (5.4695,0.7023) (5.5013,0.7004) (5.5331,0.6985) (5.5649,0.6965) (5.5967,0.6946) (5.6285,0.6927) (5.6603,0.6908) (5.6921,0.6888) (5.7238,0.6869) (5.7556,0.6850) (5.7874,0.6831) (5.8192,0.6811) (5.8510,0.6792) (5.8828,0.6773) (5.9146,0.6754) (5.9464,0.6734) (5.9782,0.6715) (6.0100,0.6696) (6.0418,0.6677) (6.0736,0.6657) (6.1054,0.6638) (6.1372,0.6619) (6.1690,0.6600) (6.2008,0.6581) (6.2326,0.6561) (6.2644,0.6542) (6.2962,0.6523) (6.3280,0.6504) (6.3598,0.6485) (6.3916,0.6465) (6.4234,0.6446) (6.4552,0.6427) (6.4870,0.6408) (6.5188,0.6389) (6.5506,0.6370) (6.5824,0.6350) (6.6142,0.6331) (6.6460,0.6312) (6.6778,0.6293) (6.7096,0.6274) (6.7414,0.6255) (6.7732,0.6235) (6.8050,0.6216) (6.8368,0.6197) (6.8686,0.6178) (6.9004,0.6159) (6.9322,0.6140) (6.9640,0.6121) (6.9958,0.6102) (7.0276,0.6082) (7.0594,0.6063) (7.0912,0.6044) (7.1230,0.6025) (7.1548,0.6006) (7.1866,0.5987) (7.2184,0.5968) (7.2502,0.5949) (7.2820,0.5930) (7.3138,0.5911) (7.3456,0.5891) (7.3774,0.5872) (7.4092,0.5853) (7.4410,0.5834) (7.4728,0.5815) (7.5046,0.5796) (7.5364,0.5777) (7.5682,0.5758) (7.6000,0.5739)} -- plot coordinates {(7.6000,-1.2186) (7.5682,-1.2168) (7.5364,-1.2151) (7.5046,-1.2133) (7.4728,-1.2116) (7.4410,-1.2098) (7.4092,-1.2081) (7.3774,-1.2063) (7.3456,-1.2046) (7.3138,-1.2029) (7.2820,-1.2011) (7.2502,-1.1994) (7.2184,-1.1976) (7.1866,-1.1959) (7.1548,-1.1941) (7.1230,-1.1924) (7.0912,-1.1906) (7.0594,-1.1889) (7.0276,-1.1871) (6.9958,-1.1854) (6.9640,-1.1836) (6.9322,-1.1819) (6.9004,-1.1801) (6.8686,-1.1784) (6.8368,-1.1766) (6.8050,-1.1749) (6.7732,-1.1731) (6.7414,-1.1714) (6.7096,-1.1696) (6.6778,-1.1679) (6.6460,-1.1661) (6.6142,-1.1644) (6.5824,-1.1626) (6.5506,-1.1608) (6.5188,-1.1591) (6.4870,-1.1573) (6.4552,-1.1556) (6.4234,-1.1538) (6.3916,-1.1521) (6.3598,-1.1503) (6.3280,-1.1486) (6.2962,-1.1468) (6.2644,-1.1450) (6.2326,-1.1433) (6.2008,-1.1415) (6.1690,-1.1398) (6.1372,-1.1380) (6.1054,-1.1362) (6.0736,-1.1345) (6.0418,-1.1327) (6.0100,-1.1310) (5.9782,-1.1292) (5.9464,-1.1275) (5.9146,-1.1257) (5.8828,-1.1239) (5.8510,-1.1222) (5.8192,-1.1204) (5.7874,-1.1186) (5.7556,-1.1169) (5.7238,-1.1151) (5.6921,-1.1134) (5.6603,-1.1116) (5.6285,-1.1098) (5.5967,-1.1081) (5.5649,-1.1063) (5.5331,-1.1045) (5.5013,-1.1028) (5.4695,-1.1010) (5.4377,-1.0992) (5.4059,-1.0975) (5.3741,-1.0957) (5.3423,-1.0939) (5.3105,-1.0922) (5.2787,-1.0904) (5.2469,-1.0886) (5.2151,-1.0869) (5.1833,-1.0851) (5.1515,-1.0833) (5.1197,-1.0816) (5.0879,-1.0798) (5.0561,-1.0780) (5.0243,-1.0763) (4.9925,-1.0745) (4.9607,-1.0727) (4.9289,-1.0710) (4.8971,-1.0692) (4.8653,-1.0674) (4.8335,-1.0656) (4.8017,-1.0639) (4.7699,-1.0621) (4.7381,-1.0603) (4.7063,-1.0586) (4.6745,-1.0568) (4.6427,-1.0550) (4.6109,-1.0532) (4.5791,-1.0515) (4.5473,-1.0497) (4.5155,-1.0479) (4.4837,-1.0461) (4.4519,-1.0444) (4.4201,-1.0426) (4.3883,-1.0408) (4.3565,-1.0390) (4.3247,-1.0373) (4.2929,-1.0355) (4.2611,-1.0337) (4.2293,-1.0319) (4.1975,-1.0301) (4.1657,-1.0284) (4.1339,-1.0266) (4.1021,-1.0248) (4.0703,-1.0230) (4.0385,-1.0212) (4.0067,-1.0195) (3.9749,-1.0177) (3.9431,-1.0159) (3.9113,-1.0141) (3.8795,-1.0123) (3.8477,-1.0106) (3.8159,-1.0088) (3.7841,-1.0070) (3.7523,-1.0052) (3.7205,-1.0034) (3.6887,-1.0017) (3.6569,-0.9999) (3.6251,-0.9981) (3.5933,-0.9963) (3.5615,-0.9945) (3.5297,-0.9927) (3.4979,-0.9909) (3.4661,-0.9892) (3.4343,-0.9874) (3.4025,-0.9856) (3.3707,-0.9838) (3.3389,-0.9820) (3.3071,-0.9802) (3.2753,-0.9784) (3.2435,-0.9767) (3.2117,-0.9749) (3.1799,-0.9731) (3.1481,-0.9713) (3.1163,-0.9695) (3.0845,-0.9677) (3.0527,-0.9659) (3.0209,-0.9641) (2.9891,-0.9623) (2.9573,-0.9605) (2.9255,-0.9588) (2.8937,-0.9570) (2.8619,-0.9552) (2.8301,-0.9534) (2.7983,-0.9516) (2.7665,-0.9498) (2.7347,-0.9480) (2.7029,-0.9462) (2.6711,-0.9444) (2.6393,-0.9426) (2.6075,-0.9408) (2.5757,-0.9390) (2.5439,-0.9372) (2.5121,-0.9354) (2.4803,-0.9336) (2.4485,-0.9319) (2.4167,-0.9301) (2.3849,-0.9283) (2.3531,-0.9265) (2.3213,-0.9247) (2.2895,-0.9229) (2.2577,-0.9211) (2.2259,-0.9193) (2.1941,-0.9175) (2.1623,-0.9157) (2.1305,-0.9139) (2.0987,-0.9121) (2.0669,-0.9103) (2.0351,-0.9085) (2.0033,-0.9067) (1.9715,-0.9049) (1.9397,-0.9031) (1.9079,-0.9013) (1.8762,-0.8995) (1.8444,-0.8977) (1.8126,-0.8959) (1.7808,-0.8941) (1.7490,-0.8923) (1.7172,-0.8905) (1.6854,-0.8886) (1.6536,-0.8868) (1.6218,-0.8850) (1.5900,-0.8832) (1.5582,-0.8814) (1.5264,-0.8796) (1.4946,-0.8778) (1.4628,-0.8760) (1.4310,-0.8742) (1.3992,-0.8724) (1.3674,-0.8706) (1.3356,-0.8688) (1.3038,-0.8670) (1.2720,-0.8652) (1.2402,-0.8634) (1.2084,-0.8616) (1.1766,-0.8597) (1.1448,-0.8579) (1.1130,-0.8561) (1.0812,-0.8543) (1.0494,-0.8525) (1.0176,-0.8507) (0.9858,-0.8489) (0.9540,-0.8471) (0.9222,-0.8453) (0.8904,-0.8434) (0.8586,-0.8416) (0.8268,-0.8398) (0.7950,-0.8380) (0.7632,-0.8362) (0.7314,-0.8344) (0.6996,-0.8326) (0.6678,-0.8307) (0.6360,-0.8289) (0.6042,-0.8271) (0.5724,-0.8253) (0.5406,-0.8235) (0.5088,-0.8217) (0.4770,-0.8199) (0.4452,-0.8180) (0.4134,-0.8162) (0.3816,-0.8144) (0.3498,-0.8126) (0.3180,-0.8108) (0.2862,-0.8089) (0.2544,-0.8071) (0.2226,-0.8053) (0.1908,-0.8035) (0.1590,-0.8017) (0.1272,-0.7999) (0.0954,-0.7980) (0.0636,-0.7962) (0.0318,-0.7944) (0.0000,-0.7926)} -- cycle;
\draw[blue!45,thin] plot coordinates {(0.0000,1.0393) (0.0318,1.0373) (0.0636,1.0353) (0.0954,1.0334) (0.1272,1.0314) (0.1590,1.0294) (0.1908,1.0274) (0.2226,1.0254) (0.2544,1.0234) (0.2862,1.0214) (0.3180,1.0194) (0.3498,1.0175) (0.3816,1.0155) (0.4134,1.0135) (0.4452,1.0115) (0.4770,1.0095) (0.5088,1.0075) (0.5406,1.0055) (0.5724,1.0036) (0.6042,1.0016) (0.6360,0.9996) (0.6678,0.9976) (0.6996,0.9956) (0.7314,0.9936) (0.7632,0.9917) (0.7950,0.9897) (0.8268,0.9877) (0.8586,0.9857) (0.8904,0.9837) (0.9222,0.9818) (0.9540,0.9798) (0.9858,0.9778) (1.0176,0.9758) (1.0494,0.9738) (1.0812,0.9719) (1.1130,0.9699) (1.1448,0.9679) (1.1766,0.9659) (1.2084,0.9640) (1.2402,0.9620) (1.2720,0.9600) (1.3038,0.9580) (1.3356,0.9561) (1.3674,0.9541) (1.3992,0.9521) (1.4310,0.9501) (1.4628,0.9482) (1.4946,0.9462) (1.5264,0.9442) (1.5582,0.9422) (1.5900,0.9403) (1.6218,0.9383) (1.6536,0.9363) (1.6854,0.9343) (1.7172,0.9324) (1.7490,0.9304) (1.7808,0.9284) (1.8126,0.9265) (1.8444,0.9245) (1.8762,0.9225) (1.9079,0.9206) (1.9397,0.9186) (1.9715,0.9166) (2.0033,0.9147) (2.0351,0.9127) (2.0669,0.9107) (2.0987,0.9088) (2.1305,0.9068) (2.1623,0.9048) (2.1941,0.9029) (2.2259,0.9009) (2.2577,0.8989) (2.2895,0.8970) (2.3213,0.8950) (2.3531,0.8930) (2.3849,0.8911) (2.4167,0.8891) (2.4485,0.8871) (2.4803,0.8852) (2.5121,0.8832) (2.5439,0.8813) (2.5757,0.8793) (2.6075,0.8773) (2.6393,0.8754) (2.6711,0.8734) (2.7029,0.8715) (2.7347,0.8695) (2.7665,0.8675) (2.7983,0.8656) (2.8301,0.8636) (2.8619,0.8617) (2.8937,0.8597) (2.9255,0.8578) (2.9573,0.8558) (2.9891,0.8538) (3.0209,0.8519) (3.0527,0.8499) (3.0845,0.8480) (3.1163,0.8460) (3.1481,0.8441) (3.1799,0.8421) (3.2117,0.8402) (3.2435,0.8382) (3.2753,0.8362) (3.3071,0.8343) (3.3389,0.8323) (3.3707,0.8304) (3.4025,0.8284) (3.4343,0.8265) (3.4661,0.8245) (3.4979,0.8226) (3.5297,0.8206) (3.5615,0.8187) (3.5933,0.8167) (3.6251,0.8148) (3.6569,0.8128) (3.6887,0.8109) (3.7205,0.8089) (3.7523,0.8070) (3.7841,0.8050) (3.8159,0.8031) (3.8477,0.8011) (3.8795,0.7992) (3.9113,0.7973) (3.9431,0.7953) (3.9749,0.7934) (4.0067,0.7914) (4.0385,0.7895) (4.0703,0.7875) (4.1021,0.7856) (4.1339,0.7836) (4.1657,0.7817) (4.1975,0.7798) (4.2293,0.7778) (4.2611,0.7759) (4.2929,0.7739) (4.3247,0.7720) (4.3565,0.7700) (4.3883,0.7681) (4.4201,0.7662) (4.4519,0.7642) (4.4837,0.7623) (4.5155,0.7603) (4.5473,0.7584) (4.5791,0.7565) (4.6109,0.7545) (4.6427,0.7526) (4.6745,0.7507) (4.7063,0.7487) (4.7381,0.7468) (4.7699,0.7448) (4.8017,0.7429) (4.8335,0.7410) (4.8653,0.7390) (4.8971,0.7371) (4.9289,0.7352) (4.9607,0.7332) (4.9925,0.7313) (5.0243,0.7294) (5.0561,0.7274) (5.0879,0.7255) (5.1197,0.7236) (5.1515,0.7216) (5.1833,0.7197) (5.2151,0.7178) (5.2469,0.7158) (5.2787,0.7139) (5.3105,0.7120) (5.3423,0.7100) (5.3741,0.7081) (5.4059,0.7062) (5.4377,0.7043) (5.4695,0.7023) (5.5013,0.7004) (5.5331,0.6985) (5.5649,0.6965) (5.5967,0.6946) (5.6285,0.6927) (5.6603,0.6908) (5.6921,0.6888) (5.7238,0.6869) (5.7556,0.6850) (5.7874,0.6831) (5.8192,0.6811) (5.8510,0.6792) (5.8828,0.6773) (5.9146,0.6754) (5.9464,0.6734) (5.9782,0.6715) (6.0100,0.6696) (6.0418,0.6677) (6.0736,0.6657) (6.1054,0.6638) (6.1372,0.6619) (6.1690,0.6600) (6.2008,0.6581) (6.2326,0.6561) (6.2644,0.6542) (6.2962,0.6523) (6.3280,0.6504) (6.3598,0.6485) (6.3916,0.6465) (6.4234,0.6446) (6.4552,0.6427) (6.4870,0.6408) (6.5188,0.6389) (6.5506,0.6370) (6.5824,0.6350) (6.6142,0.6331) (6.6460,0.6312) (6.6778,0.6293) (6.7096,0.6274) (6.7414,0.6255) (6.7732,0.6235) (6.8050,0.6216) (6.8368,0.6197) (6.8686,0.6178) (6.9004,0.6159) (6.9322,0.6140) (6.9640,0.6121) (6.9958,0.6102) (7.0276,0.6082) (7.0594,0.6063) (7.0912,0.6044) (7.1230,0.6025) (7.1548,0.6006) (7.1866,0.5987) (7.2184,0.5968) (7.2502,0.5949) (7.2820,0.5930) (7.3138,0.5911) (7.3456,0.5891) (7.3774,0.5872) (7.4092,0.5853) (7.4410,0.5834) (7.4728,0.5815) (7.5046,0.5796) (7.5364,0.5777) (7.5682,0.5758) (7.6000,0.5739)};
\draw[blue!45,thin] plot coordinates {(0.0000,-0.7926) (0.0318,-0.7944) (0.0636,-0.7962) (0.0954,-0.7980) (0.1272,-0.7999) (0.1590,-0.8017) (0.1908,-0.8035) (0.2226,-0.8053) (0.2544,-0.8071) (0.2862,-0.8089) (0.3180,-0.8108) (0.3498,-0.8126) (0.3816,-0.8144) (0.4134,-0.8162) (0.4452,-0.8180) (0.4770,-0.8199) (0.5088,-0.8217) (0.5406,-0.8235) (0.5724,-0.8253) (0.6042,-0.8271) (0.6360,-0.8289) (0.6678,-0.8307) (0.6996,-0.8326) (0.7314,-0.8344) (0.7632,-0.8362) (0.7950,-0.8380) (0.8268,-0.8398) (0.8586,-0.8416) (0.8904,-0.8434) (0.9222,-0.8453) (0.9540,-0.8471) (0.9858,-0.8489) (1.0176,-0.8507) (1.0494,-0.8525) (1.0812,-0.8543) (1.1130,-0.8561) (1.1448,-0.8579) (1.1766,-0.8597) (1.2084,-0.8616) (1.2402,-0.8634) (1.2720,-0.8652) (1.3038,-0.8670) (1.3356,-0.8688) (1.3674,-0.8706) (1.3992,-0.8724) (1.4310,-0.8742) (1.4628,-0.8760) (1.4946,-0.8778) (1.5264,-0.8796) (1.5582,-0.8814) (1.5900,-0.8832) (1.6218,-0.8850) (1.6536,-0.8868) (1.6854,-0.8886) (1.7172,-0.8905) (1.7490,-0.8923) (1.7808,-0.8941) (1.8126,-0.8959) (1.8444,-0.8977) (1.8762,-0.8995) (1.9079,-0.9013) (1.9397,-0.9031) (1.9715,-0.9049) (2.0033,-0.9067) (2.0351,-0.9085) (2.0669,-0.9103) (2.0987,-0.9121) (2.1305,-0.9139) (2.1623,-0.9157) (2.1941,-0.9175) (2.2259,-0.9193) (2.2577,-0.9211) (2.2895,-0.9229) (2.3213,-0.9247) (2.3531,-0.9265) (2.3849,-0.9283) (2.4167,-0.9301) (2.4485,-0.9319) (2.4803,-0.9336) (2.5121,-0.9354) (2.5439,-0.9372) (2.5757,-0.9390) (2.6075,-0.9408) (2.6393,-0.9426) (2.6711,-0.9444) (2.7029,-0.9462) (2.7347,-0.9480) (2.7665,-0.9498) (2.7983,-0.9516) (2.8301,-0.9534) (2.8619,-0.9552) (2.8937,-0.9570) (2.9255,-0.9588) (2.9573,-0.9605) (2.9891,-0.9623) (3.0209,-0.9641) (3.0527,-0.9659) (3.0845,-0.9677) (3.1163,-0.9695) (3.1481,-0.9713) (3.1799,-0.9731) (3.2117,-0.9749) (3.2435,-0.9767) (3.2753,-0.9784) (3.3071,-0.9802) (3.3389,-0.9820) (3.3707,-0.9838) (3.4025,-0.9856) (3.4343,-0.9874) (3.4661,-0.9892) (3.4979,-0.9909) (3.5297,-0.9927) (3.5615,-0.9945) (3.5933,-0.9963) (3.6251,-0.9981) (3.6569,-0.9999) (3.6887,-1.0017) (3.7205,-1.0034) (3.7523,-1.0052) (3.7841,-1.0070) (3.8159,-1.0088) (3.8477,-1.0106) (3.8795,-1.0123) (3.9113,-1.0141) (3.9431,-1.0159) (3.9749,-1.0177) (4.0067,-1.0195) (4.0385,-1.0212) (4.0703,-1.0230) (4.1021,-1.0248) (4.1339,-1.0266) (4.1657,-1.0284) (4.1975,-1.0301) (4.2293,-1.0319) (4.2611,-1.0337) (4.2929,-1.0355) (4.3247,-1.0373) (4.3565,-1.0390) (4.3883,-1.0408) (4.4201,-1.0426) (4.4519,-1.0444) (4.4837,-1.0461) (4.5155,-1.0479) (4.5473,-1.0497) (4.5791,-1.0515) (4.6109,-1.0532) (4.6427,-1.0550) (4.6745,-1.0568) (4.7063,-1.0586) (4.7381,-1.0603) (4.7699,-1.0621) (4.8017,-1.0639) (4.8335,-1.0656) (4.8653,-1.0674) (4.8971,-1.0692) (4.9289,-1.0710) (4.9607,-1.0727) (4.9925,-1.0745) (5.0243,-1.0763) (5.0561,-1.0780) (5.0879,-1.0798) (5.1197,-1.0816) (5.1515,-1.0833) (5.1833,-1.0851) (5.2151,-1.0869) (5.2469,-1.0886) (5.2787,-1.0904) (5.3105,-1.0922) (5.3423,-1.0939) (5.3741,-1.0957) (5.4059,-1.0975) (5.4377,-1.0992) (5.4695,-1.1010) (5.5013,-1.1028) (5.5331,-1.1045) (5.5649,-1.1063) (5.5967,-1.1081) (5.6285,-1.1098) (5.6603,-1.1116) (5.6921,-1.1134) (5.7238,-1.1151) (5.7556,-1.1169) (5.7874,-1.1186) (5.8192,-1.1204) (5.8510,-1.1222) (5.8828,-1.1239) (5.9146,-1.1257) (5.9464,-1.1275) (5.9782,-1.1292) (6.0100,-1.1310) (6.0418,-1.1327) (6.0736,-1.1345) (6.1054,-1.1362) (6.1372,-1.1380) (6.1690,-1.1398) (6.2008,-1.1415) (6.2326,-1.1433) (6.2644,-1.1450) (6.2962,-1.1468) (6.3280,-1.1486) (6.3598,-1.1503) (6.3916,-1.1521) (6.4234,-1.1538) (6.4552,-1.1556) (6.4870,-1.1573) (6.5188,-1.1591) (6.5506,-1.1608) (6.5824,-1.1626) (6.6142,-1.1644) (6.6460,-1.1661) (6.6778,-1.1679) (6.7096,-1.1696) (6.7414,-1.1714) (6.7732,-1.1731) (6.8050,-1.1749) (6.8368,-1.1766) (6.8686,-1.1784) (6.9004,-1.1801) (6.9322,-1.1819) (6.9640,-1.1836) (6.9958,-1.1854) (7.0276,-1.1871) (7.0594,-1.1889) (7.0912,-1.1906) (7.1230,-1.1924) (7.1548,-1.1941) (7.1866,-1.1959) (7.2184,-1.1976) (7.2502,-1.1994) (7.2820,-1.2011) (7.3138,-1.2029) (7.3456,-1.2046) (7.3774,-1.2063) (7.4092,-1.2081) (7.4410,-1.2098) (7.4728,-1.2116) (7.5046,-1.2133) (7.5364,-1.2151) (7.5682,-1.2168) (7.6000,-1.2186)};
\fill[orange!14] (3.4925,-1.7100) rectangle (4.1075,1.7100);
\draw[orange!55,thin] (3.4925,-1.7100) -- (3.4925,1.7100);
\draw[orange!55,thin] (4.1075,-1.7100) -- (4.1075,1.7100);
\fill[violet!40] plot coordinates {(3.4925,0.8229) (3.5003,0.8224) (3.5081,0.8220) (3.5159,0.8215) (3.5237,0.8210) (3.5315,0.8205) (3.5392,0.8200) (3.5470,0.8196) (3.5548,0.8191) (3.5626,0.8186) (3.5704,0.8181) (3.5782,0.8177) (3.5859,0.8172) (3.5937,0.8167) (3.6015,0.8162) (3.6093,0.8158) (3.6171,0.8153) (3.6249,0.8148) (3.6327,0.8143) (3.6404,0.8138) (3.6482,0.8134) (3.6560,0.8129) (3.6638,0.8124) (3.6716,0.8119) (3.6794,0.8115) (3.6871,0.8110) (3.6949,0.8105) (3.7027,0.8100) (3.7105,0.8096) (3.7183,0.8091) (3.7261,0.8086) (3.7338,0.8081) (3.7416,0.8076) (3.7494,0.8072) (3.7572,0.8067) (3.7650,0.8062) (3.7728,0.8057) (3.7805,0.8053) (3.7883,0.8048) (3.7961,0.8043) (3.8039,0.8038) (3.8117,0.8034) (3.8195,0.8029) (3.8272,0.8024) (3.8350,0.8019) (3.8428,0.8014) (3.8506,0.8010) (3.8584,0.8005) (3.8662,0.8000) (3.8739,0.7995) (3.8817,0.7991) (3.8895,0.7986) (3.8973,0.7981) (3.9051,0.7976) (3.9129,0.7972) (3.9206,0.7967) (3.9284,0.7962) (3.9362,0.7957) (3.9440,0.7953) (3.9518,0.7948) (3.9596,0.7943) (3.9673,0.7938) (3.9751,0.7934) (3.9829,0.7929) (3.9907,0.7924) (3.9985,0.7919) (4.0063,0.7914) (4.0141,0.7910) (4.0218,0.7905) (4.0296,0.7900) (4.0374,0.7895) (4.0452,0.7891) (4.0530,0.7886) (4.0608,0.7881) (4.0685,0.7876) (4.0763,0.7872) (4.0841,0.7867) (4.0919,0.7862) (4.0997,0.7857) (4.1075,0.7853) (4.1075,-1.0251) (4.0997,-1.0247) (4.0919,-1.0242) (4.0841,-1.0238) (4.0763,-1.0234) (4.0685,-1.0229) (4.0608,-1.0225) (4.0530,-1.0221) (4.0452,-1.0216) (4.0374,-1.0212) (4.0296,-1.0208) (4.0218,-1.0203) (4.0141,-1.0199) (4.0063,-1.0194) (3.9985,-1.0190) (3.9907,-1.0186) (3.9829,-1.0181) (3.9751,-1.0177) (3.9673,-1.0173) (3.9596,-1.0168) (3.9518,-1.0164) (3.9440,-1.0160) (3.9362,-1.0155) (3.9284,-1.0151) (3.9206,-1.0146) (3.9129,-1.0142) (3.9051,-1.0138) (3.8973,-1.0133) (3.8895,-1.0129) (3.8817,-1.0125) (3.8739,-1.0120) (3.8662,-1.0116) (3.8584,-1.0112) (3.8506,-1.0107) (3.8428,-1.0103) (3.8350,-1.0099) (3.8272,-1.0094) (3.8195,-1.0090) (3.8117,-1.0085) (3.8039,-1.0081) (3.7961,-1.0077) (3.7883,-1.0072) (3.7805,-1.0068) (3.7728,-1.0064) (3.7650,-1.0059) (3.7572,-1.0055) (3.7494,-1.0051) (3.7416,-1.0046) (3.7338,-1.0042) (3.7261,-1.0037) (3.7183,-1.0033) (3.7105,-1.0029) (3.7027,-1.0024) (3.6949,-1.0020) (3.6871,-1.0016) (3.6794,-1.0011) (3.6716,-1.0007) (3.6638,-1.0003) (3.6560,-0.9998) (3.6482,-0.9994) (3.6404,-0.9989) (3.6327,-0.9985) (3.6249,-0.9981) (3.6171,-0.9976) (3.6093,-0.9972) (3.6015,-0.9968) (3.5937,-0.9963) (3.5859,-0.9959) (3.5782,-0.9954) (3.5704,-0.9950) (3.5626,-0.9946) (3.5548,-0.9941) (3.5470,-0.9937) (3.5392,-0.9933) (3.5315,-0.9928) (3.5237,-0.9924) (3.5159,-0.9920) (3.5081,-0.9915) (3.5003,-0.9911) (3.4925,-0.9906)} -- cycle;
\draw[black,thick] (3.4925,-0.9906) rectangle (4.1075,0.7853);
\fill[black] (3.8000,0.0000) circle (1.6pt);
\node[right=7pt,font=\scriptsize] at (3.8000,0.0000) {$c_t$};
\draw[black!60] (0.0000,-1.7100) rectangle (7.6000,1.7100);
\draw (0.3455,-1.7100) -- (0.3455,-1.6200);
\node[below=1pt,font=\tiny] at (0.3455,-1.7100) {$-$0.5};
\draw (2.0727,-1.7100) -- (2.0727,-1.6200);
\node[below=1pt,font=\tiny] at (2.0727,-1.7100) {0.0};
\draw (3.8000,-1.7100) -- (3.8000,-1.6200);
\node[below=1pt,font=\tiny] at (3.8000,-1.7100) {0.5};
\draw (5.5273,-1.7100) -- (5.5273,-1.6200);
\node[below=1pt,font=\tiny] at (5.5273,-1.7100) {1.0};
\draw (7.2545,-1.7100) -- (7.2545,-1.6200);
\node[below=1pt,font=\tiny] at (7.2545,-1.7100) {1.5};
\draw (7.6000,-1.5200) -- (7.5100,-1.5200);
\node[right=1pt,font=\tiny] at (7.6000,-1.5200) {$-$0.04};
\draw (7.6000,-0.7600) -- (7.5100,-0.7600);
\node[right=1pt,font=\tiny] at (7.6000,-0.7600) {$-$0.02};
\draw (7.6000,0.0000) -- (7.5100,0.0000);
\node[right=1pt,font=\tiny] at (7.6000,0.0000) {0.00};
\draw (7.6000,0.7600) -- (7.5100,0.7600);
\node[right=1pt,font=\tiny] at (7.6000,0.7600) {0.02};
\draw (7.6000,1.5200) -- (7.5100,1.5200);
\node[right=1pt,font=\tiny] at (7.6000,1.5200) {0.04};
\node[below=12pt,font=\scriptsize] at (3.8000,-1.7100) {$a_t$ [m/s$^2$]};
\node[rotate=90,font=\scriptsize] at (8.6500,0) {$\dot\delta_t$ [rad/s]};
\node[orange!60!black,font=\scriptsize] at (3.8000,1.5200) {$\Alon_{t+1}$};
\node[blue!60!black,font=\scriptsize] at (6.4945,-1.0640) {$\Alat_{t+1}$};
\node[violet!70!black,font=\scriptsize] (Flab) at (1.0364,-1.2920) {$\feas_{t+1}$};
\draw[violet!55,thin] (Flab.east) -- (3.5125,-0.4560);


==> figs/fig_comfort_bounds.tex <==
% Two 2D comfort-envelope planes: (a_lat, a_lon) and (j_lat, j_lon).
% The PUBLIC-TRANSPORT / NORMAL / AGGRESSIVE limits are marked on the axes.
% The vertical axis is drawn at a larger scale than the horizontal one so that
% the closely spaced limits (0.93 vs 1.47; 0.6 vs 0.9) separate without leaders.
\begin{tikzpicture}[>=stealth,
    agg/.style={orange!90!black},
    nrm/.style={teal!80!black},
    pub/.style={blue!65!black},
    axisline/.style={->, semithick, black!65},
    minortick/.style={black!30, thin},
    bndlab/.style={font=\footnotesize},
    region/.style={draw, dashed, thin, fill opacity=0.12, draw opacity=0.55}]

  % ==========================================================
  % LEFT: ACCELERATION PLANE (m/s^2)
  %   PUBLIC:     a_lat +-0.93, a_lon +-0.93
  %   NORMAL:     a_lat +-4.0,  a_lon in [-2.00, 1.47]
  %   AGGRESSIVE: a_lat +-5.6,  a_lon in [-5.08, 3.07]
  % ==========================================================
  \begin{scope}[x=0.45cm, y=0.48cm]

    % --- comfort regions (drawn first so the axes stay legible on top) ---
    \fill[region, agg, fill=orange!90!black] (-5.6,-5.08) rectangle (5.6,3.07);
    \fill[region, nrm, fill=teal!80!black]   (-4.0,-2.00) rectangle (4.0,1.47);
    \fill[region, pub, fill=blue!65!black]   (-0.93,-0.93) rectangle (0.93,0.93);

    % --- axes ---
    \draw[axisline] (-6.9,0) -- (7.2,0)
      node[below right=-1pt, font=\small, black] {$a^{\mathrm{lat}}$};
    \draw[axisline] (0,-6.0) -- (0,4.6)
      node[right=1pt, font=\small, black] {$a^{\mathrm{lon}}$};
    \foreach \t in {-6,-5,-4,-3,-2,-1,1,2,3,4,5,6} {
      \draw[minortick] (\t,-0.10) -- (\t,0.10);
    }
    \foreach \t in {-5,-4,-3,-2,-1,1,2,3,4} {
      \draw[minortick] (-0.14,\t) -- (0.14,\t);
    }

    % --- lateral acceleration bounds (symmetric) ---
    \foreach \v in {-0.93,0.93} {
      \draw[pub, very thick] (\v,-0.26) -- (\v,0.26);
    }
    \foreach \v in {-4.0,4.0} {
      \draw[nrm, very thick] (\v,-0.36) -- (\v,0.36);
    }
    \foreach \v in {-5.6,5.6} {
      \draw[agg, very thick] (\v,-0.36) -- (\v,0.36);
    }
    \node[bndlab, pub, above] at ( 0.93, 0.30) {$0.93$};
    \node[bndlab, pub, below left=-2pt] at (-0.93,-0.30) {$-0.93$};
    \node[bndlab, nrm, below] at (-4.0, -0.42) {$-4.0$};
    \node[bndlab, nrm, below] at ( 4.0, -0.42) {$4.0$};
    \node[bndlab, agg, above] at (-5.6,  0.42) {$-5.6$};
    \node[bndlab, agg, above] at ( 5.6,  0.42) {$5.6$};

    % --- longitudinal acceleration bounds (asymmetric for the driving profiles) ---
    \foreach \v in {-0.93,0.93} {
      \draw[pub, very thick] (-0.36,\v) -- (0.36,\v);
    }
    \foreach \v in {-2.00,1.47} {
      \draw[nrm, very thick] (-0.5,\v) -- (0.5,\v);
    }
    \foreach \v in {-5.08,3.07} {
      \draw[agg, very thick] (-0.5,\v) -- (0.5,\v);
    }
    \node[bndlab, pub, left]  at (-0.6, 0.93) {$0.93$};
    \node[bndlab, pub, right] at ( 0.6,-0.93) {$-0.93$};
    \node[bndlab, nrm, right] at ( 0.6, 1.47) {$1.47$};
    \node[bndlab, nrm, right] at ( 0.6,-2.00) {$-2.0$};
    \node[bndlab, agg, right] at ( 0.6, 3.07) {$3.07$};
    \node[bndlab, agg, right] at ( 0.6,-5.08) {$-5.08$};

    % y=6.1 puts this title level with the jerk-plane title across scopes
    \node[font=\small\bfseries, black] at (0,6.1)
      {Acceleration ($\mathrm{m/s^2}$)};
  \end{scope}

  % ==========================================================
  % RIGHT: JERK PLANE (m/s^3)
  %   PUBLIC +-0.6, NORMAL +-0.9, AGGRESSIVE +-2.0 on both axes
  % ==========================================================
  \begin{scope}[shift={(7.2cm,-0.05cm)}, x=1.08cm, y=1.15cm]

    % --- comfort regions ---
    \fill[region, agg, fill=orange!90!black] (-2.0,-2.0) rectangle (2.0,2.0);
    \fill[region, nrm, fill=teal!80!black]   (-0.9,-0.9) rectangle (0.9,0.9);
    \fill[region, pub, fill=blue!65!black]   (-0.6,-0.6) rectangle (0.6,0.6);

    % --- axes ---
    \draw[axisline] (-2.75,0) -- (2.9,0)
      node[below right=-1pt, font=\small, black] {$j^{\mathrm{lat}}$};
    \draw[axisline] (0,-2.5) -- (0,2.35)
      node[right=1pt, font=\small, black] {$j^{\mathrm{lon}}$};
    \foreach \t in {-2,-1,1,2} {
      \draw[minortick] (\t,-0.045) -- (\t,0.045);
      \draw[minortick] (-0.06,\t) -- (0.06,\t);
    }

    % --- lateral jerk bounds ---
    \foreach \v in {-0.6,0.6} {
      \draw[pub, very thick] (\v,-0.11) -- (\v,0.11);
    }
    \foreach \v in {-0.9,0.9} {
      \draw[nrm, very thick] (\v,-0.15) -- (\v,0.15);
    }
    \foreach \v in {-2.0,2.0} {
      \draw[agg, very thick] (\v,-0.15) -- (\v,0.15);
    }
    \node[bndlab, pub, above] at ( 0.6, 0.13) {$0.6$};
    \node[bndlab, pub, below] at (-0.6,-0.13) {$-0.6$};
    \node[bndlab, nrm, below] at ( 0.9,-0.18) {$0.9$};
    \node[bndlab, nrm, above] at (-0.9, 0.18) {$-0.9$};
    \node[bndlab, agg, above] at ( 2.0, 0.18) {$2.0$};
    \node[bndlab, agg, above] at (-2.0, 0.18) {$-2.0$};

    % --- longitudinal jerk bounds ---
    \foreach \v in {-0.6,0.6} {
      \draw[pub, very thick] (-0.15,\v) -- (0.15,\v);
    }
    \foreach \v in {-0.9,0.9} {
      \draw[nrm, very thick] (-0.21,\v) -- (0.21,\v);
    }
    \foreach \v in {-2.0,2.0} {
      \draw[agg, very thick] (-0.21,\v) -- (0.21,\v);
    }
    \node[bndlab, pub, left]  at (-0.25, 0.6) {$0.6$};
    \node[bndlab, pub, right] at ( 0.25,-0.6) {$-0.6$};
    \node[bndlab, nrm, right] at ( 0.25, 0.9) {$0.9$};
    \node[bndlab, nrm, left]  at (-0.25,-0.9) {$-0.9$};
    \node[bndlab, agg, right] at ( 0.25, 2.0) {$2.0$};
    \node[bndlab, agg, right] at ( 0.25,-2.0) {$-2.0$};

    \node[font=\small\bfseries, black] at (0,2.60)
      {Jerk ($\mathrm{m/s^3}$)};
  \end{scope}

  % ==========================================================
  % LEGEND
  % ==========================================================
  \begin{scope}[shift={(0.4cm,-3.6cm)}]
    \fill[region, pub, fill=blue!65!black] (-0.14,-0.14) rectangle (0.14,0.14);
    \node[right, font=\footnotesize, pub] at (0.25,0) {\textsc{public transport}};
    \fill[region, nrm, fill=teal!80!black] (3.26,-0.14) rectangle (3.54,0.14);
    \node[right, font=\footnotesize, nrm] at (3.65,0) {\textsc{normal}};
    \fill[region, agg, fill=orange!90!black] (5.76,-0.14) rectangle (6.04,0.14);
    \node[right, font=\footnotesize, agg] at (6.15,0) {\textsc{aggressive}};
  \end{scope}

\end{tikzpicture}

